Beyond Linear Context: Graph-Guided Evidence Navigation for Long-Novel Reasoning with a Local 9B Language Model

Long-context models read a novel the way a person reads a printout: one token after another, in narrative order, with the whole history competing for a fixed budget of attention. A detective does not work that way. They sort what happened when, and they keep a map of who relates to whom, so a clue from chapter one can meet a question asked at the end of the book. We test whether a frozen knowledge graph can give a small local model that same freedom. Thirty detective novels and 234 multiple-choice questions are answered by one fixed qwen3.5:9b reader under nine conditions: five graph routes, a recent-window baseline, whole-book compression, ordinary vector retrieval, and a question-only control. The strongest graph route reaches 53.85% (126/234) against 46.15% for the recent window, 51.28% for compression, 51.71% for vector retrieval and 40.17% for question-only. On the subset that no model can answer without the book, the graph route reaches 42.86%. None of the fifteen graph-baseline contrasts survives Holm correction, so we present the result as exploratory evidence about a design. Two structural findings survive scrutiny better than the headline number: annotated evidence concentrates in the topological core of these graphs (2.35x enrichment, pooled), and the two graph-building pipelines differ so much in annotation coverage (16% versus 73% of clue paragraphs) that pooled accuracy alone would hide which bottleneck is being measured.

==> fig_provenance.tex <==
% Provenance chain --- TikZ body only. The float environment and caption live in the
% calling section file (03_data.tex), so this file must NOT open a figure environment.
\begin{tikzpicture}[
  node distance=4mm,
  box/.style={draw=black!35,rounded corners=1.6pt,fill=blue!4,align=center,
              font=\scriptsize,inner sep=3.2pt,minimum height=8.4mm,text width=25mm},
  hashbox/.style={box,fill=orange!10,draw=orange!55!black},
  lbl/.style={font=\scriptsize\itshape,inner sep=1pt},
  ar/.style={-{Stealth[length=1.6mm]},draw=black!55,line width=.5pt}
]
\node[box] (src) {\textbf{Frozen source}\\[1pt]novel text\\\texttt{1,073,378 chars}};
\node[hashbox, right=of src] (sha) {\textbf{SHA-256}\\[1pt]recorded in the\\manifest};
\node[box, right=of sha] (block) {\textbf{Block}\\[1pt]1,500 chars\\100 overlap};
\node[box, right=of block] (span) {\textbf{Verified span}\\[1pt]exact characters\\+ \texttt{start}/\texttt{end}};
\node[box, right=of span] (rel) {\textbf{Relation}\\[1pt]typed edge\\+ evidence string};
\node[box, right=of rel] (ans) {\textbf{Answer}\\[1pt]chosen option\\+ cited passage ids};

\draw[ar] (src) -- (sha);
\draw[ar] (sha) -- (block);
\draw[ar] (block) -- (span);
\draw[ar] (span) -- (rel);
\draw[ar] (rel) -- (ans);
\node[lbl, below=1.6mm of span] {offsets must slice back to the same string};
\node[lbl, below=1.6mm of ans] {every citation resolves or is reported};

\begin{scope}[on background layer]
\node[draw=blue!25,dashed,rounded corners=3pt,fit=(src)(sha)(block)(span),inner sep=5pt,
      label={[font=\scriptsize\bfseries,blue!45!black]above:build-time audit}] {};
\node[draw=orange!45!black,dashed,rounded corners=3pt,fit=(rel)(ans),inner sep=5pt,
      label={[font=\scriptsize\bfseries,orange!45!black]above:scoring-time audit}] {};
\end{scope}
\end{tikzpicture}

